On feature selection in double-imbalanced data settings: a Random Forest approach

Feature selection is a critical step in high-dimensional classification tasks, particularly under challenging conditions of double imbalance, namely settings characterized by both class imbalance in the response variable and dimensional asymmetry in the data $(n \gg p)$. In such scenarios, traditional feature selection methods applied to Random Forests (RF) often yield unstable or misleading importance rankings. This paper proposes a novel thresholding scheme for feature selection based on minimal depth, which exploits the tree topology to assess variable relevance. Extensive experiments on simulated and real-world datasets demonstrate that the proposed approach produces more parsimonious and accurate subsets of variables compared to conventional minimal depth-based selection. The method provides a practical and interpretable solution for variable selection in RF under double imbalance conditions.

==> (inline-0) <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 31.71, 47.45) rectangle (428.12,338.69);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.71, 47.45) rectangle (428.12,338.69);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,325.45) --
	(428.12,325.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,242.72) --
	(428.12,242.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,159.98) --
	(428.12,159.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71, 77.24) --
	(428.12, 77.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.46, 47.45) --
	( 48.46,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.38, 47.45) --
	( 76.38,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.29, 47.45) --
	(104.29,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.21, 47.45) --
	(132.21,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.13, 47.45) --
	(160.13,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.04, 47.45) --
	(188.04,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.96, 47.45) --
	(215.96,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.87, 47.45) --
	(243.87,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.79, 47.45) --
	(271.79,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.71, 47.45) --
	(299.71,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.62, 47.45) --
	(327.62,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.54, 47.45) --
	(355.54,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (383.45, 47.45) --
	(383.45,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.37, 47.45) --
	(411.37,338.69);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 48.46,276.06) -- ( 48.46,276.39);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 48.46,275.45) -- ( 48.46,275.15);
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] ( 42.88,276.06) --
	( 42.88,275.45) --
	( 54.05,275.45) --
	( 54.05,276.06) --
	( 42.88,276.06) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] ( 42.88,275.90) -- ( 54.05,275.90);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 76.38,269.74) -- ( 76.38,270.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 76.38,266.68) -- ( 76.38,263.25);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] ( 70.79,269.74) --
	( 70.79,266.68) --
	( 81.96,266.68) --
	( 81.96,269.74) --
	( 70.79,269.74) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] ( 70.79,268.58) -- ( 81.96,268.58);

\path[draw=drawColor,line width= 0.2pt,line join=round] (104.29,274.44) -- (104.29,275.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] (104.29,273.54) -- (104.29,273.41);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] ( 98.71,274.44) --
	( 98.71,273.54) --
	(109.88,273.54) --
	(109.88,274.44) --
	( 98.71,274.44) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] ( 98.71,273.93) -- (109.88,273.93);

\path[draw=drawColor,line width= 0.2pt,line join=round] (132.21,251.91) -- (132.21,252.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (132.21,250.52) -- (132.21,250.11);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (126.63,251.91) --
	(126.63,250.52) --
	(137.79,250.52) --
	(137.79,251.91) --
	(126.63,251.91) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] (126.63,251.16) -- (137.79,251.16);

\path[draw=drawColor,line width= 0.2pt,line join=round] (160.13,292.52) -- (160.13,294.64);

\path[draw=drawColor,line width= 0.2pt,line join=round] (160.13,290.96) -- (160.13,290.47);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (154.54,292.52) --
	(154.54,290.96) --
	(165.71,290.96) --
	(165.71,292.52) --
	(154.54,292.52) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] (154.54,291.47) -- (165.71,291.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (188.04,240.34) -- (188.04,241.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] (188.04,239.38) -- (188.04,238.61);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (182.46,240.34) --
	(182.46,239.38) --
	(193.63,239.38) --
	(193.63,240.34) --
	(182.46,240.34) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] (182.46,240.16) -- (193.63,240.16);

\path[draw=drawColor,line width= 0.2pt,line join=round] (215.96,275.81) -- (215.96,276.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (215.96,274.99) -- (215.96,274.31);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (210.37,275.81) --
	(210.37,274.99) --
	(221.54,274.99) --
	(221.54,275.81) --
	(210.37,275.81) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] (210.37,275.59) -- (221.54,275.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] (243.87, 96.21) -- (243.87,106.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] (243.87, 84.78) -- (243.87, 72.51);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (238.29, 96.21) --
	(238.29, 84.78) --
	(249.46, 84.78) --
	(249.46, 96.21) --
	(238.29, 96.21) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] (238.29, 89.35) -- (249.46, 89.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] (271.79,229.83) -- (271.79,230.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (271.79,229.29) -- (271.79,228.90);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (266.21,229.83) --
	(266.21,229.29) --
	(277.37,229.29) --
	(277.37,229.83) --
	(266.21,229.83) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] (266.21,229.43) -- (277.37,229.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] (299.71,262.80) -- (299.71,262.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (299.71,261.59) -- (299.71,260.62);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (294.12,262.80) --
	(294.12,261.59) --
	(305.29,261.59) --
	(305.29,262.80) --
	(294.12,262.80) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] (294.12,262.15) -- (305.29,262.15);

\path[draw=drawColor,line width= 0.2pt,line join=round] (327.62,222.37) -- (327.62,222.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (327.62,221.94) -- (327.62,221.49);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (322.04,222.37) --
	(322.04,221.94) --
	(333.21,221.94) --
	(333.21,222.37) --
	(322.04,222.37) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] (322.04,222.07) -- (333.21,222.07);

\path[draw=drawColor,line width= 0.2pt,line join=round] (355.54,154.39) -- (355.54,157.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] (355.54,143.85) -- (355.54,142.49);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (349.96,154.39) --
	(349.96,143.85) --
	(361.12,143.85) --
	(361.12,154.39) --
	(349.96,154.39) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] (349.96,151.66) -- (361.12,151.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] (383.45,227.23) -- (383.45,227.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] (383.45,226.27) -- (383.45,225.69);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (377.87,227.23) --
	(377.87,226.27) --
	(389.04,226.27) --
	(389.04,227.23) --
	(377.87,227.23) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] (377.87,226.64) -- (389.04,226.64);

\path[draw=drawColor,line width= 0.2pt,line join=round] (411.37,246.44) -- (411.37,246.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] (411.37,245.32) -- (411.37,244.82);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (405.79,246.44) --
	(405.79,245.32) --
	(416.95,245.32) --
	(416.95,246.44) --
	(405.79,246.44) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] (405.79,245.62) -- (416.95,245.62);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,258.54) -- (428.12,258.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.71, 47.45) rectangle (428.12,338.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,322.42) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,239.69) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,156.95) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76, 74.21) {15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,325.45) --
	( 31.71,325.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,242.72) --
	( 31.71,242.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,159.98) --
	( 31.71,159.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96, 77.24) --
	( 31.71, 77.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.46, 44.70) --
	( 48.46, 47.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.38, 44.70) --
	( 76.38, 47.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.29, 44.70) --
	(104.29, 47.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.21, 44.70) --
	(132.21, 47.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.13, 44.70) --
	(160.13, 47.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.04, 44.70) --
	(188.04, 47.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.96, 44.70) --
	(215.96, 47.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.87, 44.70) --
	(243.87, 47.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.79, 44.70) --
	(271.79, 47.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.71, 44.70) --
	(299.71, 47.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.62, 44.70) --
	(327.62, 47.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.54, 44.70) --
	(355.54, 47.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (383.45, 44.70) --
	(383.45, 47.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.37, 44.70) --
	(411.37, 47.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 51.87, 39.09) {age};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 79.79, 39.09) {capital-gain};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (107.70, 39.09) {capital-loss};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (135.62, 39.09) {education};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (163.53, 39.09) {education-num};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (191.45, 39.09) {fnlwgt};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (219.37, 39.09) {hours-per-week};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (247.28, 39.09) {marital-status};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (275.20, 39.09) {native-country};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (303.12, 39.09) {occupation};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (331.03, 39.09) {race};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (358.95, 39.09) {relationship};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (386.86, 39.09) {sex};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (414.78, 39.09) {workclass};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,193.07) {Minimal depth};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 31.71, 47.45) rectangle (428.12,338.69);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.71, 47.45) rectangle (428.12,338.69);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,325.45) --
	(428.12,325.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,237.20) --
	(428.12,237.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,148.95) --
	(428.12,148.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71, 60.69) --
	(428.12, 60.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.46, 47.45) --
	( 48.46,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.38, 47.45) --
	( 76.38,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.29, 47.45) --
	(104.29,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.21, 47.45) --
	(132.21,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.13, 47.45) --
	(160.13,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.04, 47.45) --
	(188.04,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.96, 47.45) --
	(215.96,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.87, 47.45) --
	(243.87,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.79, 47.45) --
	(271.79,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.71, 47.45) --
	(299.71,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.62, 47.45) --
	(327.62,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.54, 47.45) --
	(355.54,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (383.45, 47.45) --
	(383.45,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.37, 47.45) --
	(411.37,338.69);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 48.46,261.55) -- ( 48.46,263.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 48.46,257.21) -- ( 48.46,254.96);
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] ( 42.88,261.55) --
	( 42.88,257.21) --
	( 54.05,257.21) --
	( 54.05,261.55) --
	( 42.88,261.55) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] ( 42.88,259.80) -- ( 54.05,259.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 76.38,299.87) -- ( 76.38,300.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 76.38,298.76) -- ( 76.38,297.92);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] ( 70.79,299.87) --
	( 70.79,298.76) --
	( 81.96,298.76) --
	( 81.96,299.87) --
	( 70.79,299.87) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] ( 70.79,299.30) -- ( 81.96,299.30);

\path[draw=drawColor,line width= 0.2pt,line join=round] (104.29,259.49) -- (104.29,260.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (104.29,258.50) -- (104.29,258.26);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] ( 98.71,259.49) --
	( 98.71,258.50) --
	(109.88,258.50) --
	(109.88,259.49) --
	( 98.71,259.49) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] ( 98.71,259.01) -- (109.88,259.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (132.21,251.86) -- (132.21,252.33);

\path[draw=drawColor,line width= 0.2pt,line join=round] (132.21,250.09) -- (132.21,248.53);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (126.63,251.86) --
	(126.63,250.09) --
	(137.79,250.09) --
	(137.79,251.86) --
	(126.63,251.86) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] (126.63,250.89) -- (137.79,250.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (160.13,288.80) -- (160.13,289.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (160.13,284.93) -- (160.13,282.02);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (154.54,288.80) --
	(154.54,284.93) --
	(165.71,284.93) --
	(165.71,288.80) --
	(154.54,288.80) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] (154.54,286.68) -- (165.71,286.68);

\path[draw=drawColor,line width= 0.2pt,line join=round] (188.04,238.53) -- (188.04,238.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (188.04,237.69) -- (188.04,236.65);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (182.46,238.53) --
	(182.46,237.69) --
	(193.63,237.69) --
	(193.63,238.53) --
	(182.46,238.53) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] (182.46,238.01) -- (193.63,238.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (215.96,271.98) -- (215.96,272.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] (215.96,271.48) -- (215.96,271.27);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (210.37,271.98) --
	(210.37,271.48) --
	(221.54,271.48) --
	(221.54,271.98) --
	(210.37,271.98) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] (210.37,271.83) -- (221.54,271.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (243.87, 95.98) -- (243.87, 96.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (243.87, 91.52) -- (243.87, 90.95);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (238.29, 95.98) --
	(238.29, 91.52) --
	(249.46, 91.52) --
	(249.46, 95.98) --
	(238.29, 95.98) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] (238.29, 93.57) -- (249.46, 93.57);

\path[draw=drawColor,line width= 0.2pt,line join=round] (271.79,228.52) -- (271.79,228.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (271.79,227.43) -- (271.79,226.98);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (266.21,228.52) --
	(266.21,227.43) --
	(277.37,227.43) --
	(277.37,228.52) --
	(266.21,228.52) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] (266.21,228.23) -- (277.37,228.23);

\path[draw=drawColor,line width= 0.2pt,line join=round] (299.71,260.91) -- (299.71,261.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] (299.71,260.32) -- (299.71,260.29);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (294.12,260.91) --
	(294.12,260.32) --
	(305.29,260.32) --
	(305.29,260.91) --
	(294.12,260.91) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] (294.12,260.60) -- (305.29,260.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] (327.62,223.08) -- (327.62,223.50);

\path[draw=drawColor,line width= 0.2pt,line join=round] (327.62,221.88) -- (327.62,220.63);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (322.04,223.08) --
	(322.04,221.88) --
	(333.21,221.88) --
	(333.21,223.08) --
	(322.04,223.08) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] (322.04,222.47) -- (333.21,222.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (355.54,143.27) -- (355.54,152.00);

\path[draw=drawColor,line width= 0.2pt,line join=round] (355.54,133.62) -- (355.54,127.15);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (349.96,143.27) --
	(349.96,133.62) --
	(361.12,133.62) --
	(361.12,143.27) --
	(349.96,143.27) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] (349.96,139.57) -- (361.12,139.57);

\path[draw=drawColor,line width= 0.2pt,line join=round] (383.45,225.39) -- (383.45,226.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (383.45,224.44) -- (383.45,223.79);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (377.87,225.39) --
	(377.87,224.44) --
	(389.04,224.44) --
	(389.04,225.39) --
	(377.87,225.39) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] (377.87,224.79) -- (389.04,224.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] (411.37,239.79) -- (411.37,240.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (411.37,238.86) -- (411.37,238.19);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (405.79,239.79) --
	(405.79,238.86) --
	(416.95,238.86) --
	(416.95,239.79) --
	(405.79,239.79) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] (405.79,239.20) -- (416.95,239.20);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,261.80) -- (428.12,261.80);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.71, 47.45) rectangle (428.12,338.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,322.42) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,234.17) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,145.92) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76, 57.66) {15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,325.45) --
	( 31.71,325.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,237.20) --
	( 31.71,237.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,148.95) --
	( 31.71,148.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96, 60.69) --
	( 31.71, 60.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.46, 44.70) --
	( 48.46, 47.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.38, 44.70) --
	( 76.38, 47.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.29, 44.70) --
	(104.29, 47.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.21, 44.70) --
	(132.21, 47.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.13, 44.70) --
	(160.13, 47.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.04, 44.70) --
	(188.04, 47.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.96, 44.70) --
	(215.96, 47.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.87, 44.70) --
	(243.87, 47.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.79, 44.70) --
	(271.79, 47.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.71, 44.70) --
	(299.71, 47.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.62, 44.70) --
	(327.62, 47.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.54, 44.70) --
	(355.54, 47.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (383.45, 44.70) --
	(383.45, 47.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.37, 44.70) --
	(411.37, 47.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 51.87, 39.09) {age};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 79.79, 39.09) {capital-gain};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (107.70, 39.09) {capital-loss};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (135.62, 39.09) {education};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (163.53, 39.09) {education-num};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (191.45, 39.09) {fnlwgt};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (219.37, 39.09) {hours-per-week};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (247.28, 39.09) {marital-status};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (275.20, 39.09) {native-country};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (303.12, 39.09) {occupation};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (331.03, 39.09) {race};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (358.95, 39.09) {relationship};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (386.86, 39.09) {sex};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (414.78, 39.09) {workclass};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,193.07) {Minimal depth};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 36.81) rectangle (428.12,338.69);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.56, 36.81) rectangle (428.12,338.69);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,324.97) --
	(428.12,324.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,267.80) --
	(428.12,267.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,210.62) --
	(428.12,210.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,153.45) --
	(428.12,153.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 96.28) --
	(428.12, 96.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 39.10) --
	(428.12, 39.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.98, 36.81) --
	( 52.98,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.03, 36.81) --
	( 77.03,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.08, 36.81) --
	(101.08,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.13, 36.81) --
	(125.13,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.17, 36.81) --
	(149.17,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.22, 36.81) --
	(173.22,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.27, 36.81) --
	(197.27,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.31, 36.81) --
	(221.31,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.36, 36.81) --
	(245.36,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.41, 36.81) --
	(269.41,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.46, 36.81) --
	(293.46,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.50, 36.81) --
	(317.50,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.55, 36.81) --
	(341.55,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.60, 36.81) --
	(365.60,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.64, 36.81) --
	(389.64,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.69, 36.81) --
	(413.69,338.69);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 52.98,236.77) -- ( 52.98,240.72);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 52.98,232.31) -- ( 52.98,229.83);
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] ( 48.17,236.77) --
	( 48.17,232.31) --
	( 57.79,232.31) --
	( 57.79,236.77) --
	( 48.17,236.77) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] ( 48.17,235.41) -- ( 57.79,235.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 77.03,124.06) -- ( 77.03,132.20);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 77.03,110.69) -- ( 77.03,109.24);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] ( 72.22,124.06) --
	( 72.22,110.69) --
	( 81.84,110.69) --
	( 81.84,124.06) --
	( 72.22,124.06) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] ( 72.22,118.94) -- ( 81.84,118.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (101.08,235.71) -- (101.08,236.15);

\path[draw=drawColor,line width= 0.2pt,line join=round] (101.08,234.35) -- (101.08,232.85);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] ( 96.27,235.71) --
	( 96.27,234.35) --
	(105.89,234.35) --
	(105.89,235.71) --
	( 96.27,235.71) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] ( 96.27,234.82) -- (105.89,234.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (125.13,251.62) -- (125.13,255.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] (125.13,244.66) -- (125.13,235.67);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (120.32,251.62) --
	(120.32,244.66) --
	(129.93,244.66) --
	(129.93,251.62) --
	(120.32,251.62) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] (120.32,249.98) -- (129.93,249.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] (149.17,155.58) -- (149.17,160.52);

\path[draw=drawColor,line width= 0.2pt,line join=round] (149.17,150.45) -- (149.17,147.43);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (144.36,155.58) --
	(144.36,150.45) --
	(153.98,150.45) --
	(153.98,155.58) --
	(144.36,155.58) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] (144.36,153.78) -- (153.98,153.78);

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.22,162.35) -- (173.22,163.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.22,159.34) -- (173.22,157.82);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (168.41,162.35) --
	(168.41,159.34) --
	(178.03,159.34) --
	(178.03,162.35) --
	(168.41,162.35) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] (168.41,161.02) -- (178.03,161.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (197.27,241.82) -- (197.27,242.16);

\path[draw=drawColor,line width= 0.2pt,line join=round] (197.27,240.63) -- (197.27,239.03);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (192.46,241.82) --
	(192.46,240.63) --
	(202.08,240.63) --
	(202.08,241.82) --
	(192.46,241.82) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] (192.46,240.90) -- (202.08,240.90);

\path[draw=drawColor,line width= 0.2pt,line join=round] (221.31,235.23) -- (221.31,236.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (221.31,234.54) -- (221.31,234.11);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (216.50,235.23) --
	(216.50,234.54) --
	(226.12,234.54) --
	(226.12,235.23) --
	(216.50,235.23) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] (216.50,235.00) -- (226.12,235.00);

\path[draw=drawColor,line width= 0.2pt,line join=round] (245.36,213.93) -- (245.36,217.46);

\path[draw=drawColor,line width= 0.2pt,line join=round] (245.36,211.48) -- (245.36,209.32);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (240.55,213.93) --
	(240.55,211.48) --
	(250.17,211.48) --
	(250.17,213.93) --
	(240.55,213.93) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] (240.55,212.86) -- (250.17,212.86);

\path[draw=drawColor,line width= 0.2pt,line join=round] (269.41,245.77) -- (269.41,247.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] (269.41,244.50) -- (269.41,242.85);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (264.60,245.77) --
	(264.60,244.50) --
	(274.22,244.50) --
	(274.22,245.77) --
	(264.60,245.77) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] (264.60,245.24) -- (274.22,245.24);

\path[draw=drawColor,line width= 0.2pt,line join=round] (293.46,203.43) -- (293.46,203.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] (293.46,197.77) -- (293.46,197.22);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (288.65,203.43) --
	(288.65,197.77) --
	(298.27,197.77) --
	(298.27,203.43) --
	(288.65,203.43) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] (288.65,199.61) -- (298.27,199.61);

\path[draw=drawColor,line width= 0.2pt,line join=round] (317.50,241.10) -- (317.50,242.37);

\path[draw=drawColor,line width= 0.2pt,line join=round] (317.50,239.35) -- (317.50,237.75);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (312.69,241.10) --
	(312.69,239.35) --
	(322.31,239.35) --
	(322.31,241.10) --
	(312.69,241.10) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] (312.69,240.06) -- (322.31,240.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (341.55,246.08) -- (341.55,247.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (341.55,243.71) -- (341.55,242.94);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (336.74,246.08) --
	(336.74,243.71) --
	(346.36,243.71) --
	(346.36,246.08) --
	(336.74,246.08) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] (336.74,244.60) -- (346.36,244.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] (365.60,160.97) -- (365.60,162.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] (365.60,157.89) -- (365.60,155.12);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (360.79,160.97) --
	(360.79,157.89) --
	(370.41,157.89) --
	(370.41,160.97) --
	(360.79,160.97) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] (360.79,158.86) -- (370.41,158.86);

\path[draw=drawColor,line width= 0.2pt,line join=round] (389.64,213.03) -- (389.64,214.85);

\path[draw=drawColor,line width= 0.2pt,line join=round] (389.64,211.28) -- (389.64,211.13);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (384.84,213.03) --
	(384.84,211.28) --
	(394.45,211.28) --
	(394.45,213.03) --
	(384.84,213.03) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] (384.84,212.21) -- (394.45,212.21);

\path[draw=drawColor,line width= 0.2pt,line join=round] (413.69,121.48) -- (413.69,138.04);

\path[draw=drawColor,line width= 0.2pt,line join=round] (413.69,106.02) -- (413.69, 94.63);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (408.88,121.48) --
	(408.88,106.02) --
	(418.50,106.02) --
	(418.50,121.48) --
	(408.88,121.48) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] (408.88,114.97) -- (418.50,114.97);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,232.42) -- (428.12,232.42);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.56, 36.81) rectangle (428.12,338.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,321.94) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,264.77) {2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,207.59) {5.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,150.42) {7.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 93.25) {10.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 36.07) {12.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,324.97) --
	( 38.56,324.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,267.80) --
	( 38.56,267.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,210.62) --
	( 38.56,210.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,153.45) --
	( 38.56,153.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 96.28) --
	( 38.56, 96.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 39.10) --
	( 38.56, 39.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.98, 34.06) --
	( 52.98, 36.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.03, 34.06) --
	( 77.03, 36.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.08, 34.06) --
	(101.08, 36.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.13, 34.06) --
	(125.13, 36.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.17, 34.06) --
	(149.17, 36.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.22, 34.06) --
	(173.22, 36.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.27, 34.06) --
	(197.27, 36.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.31, 34.06) --
	(221.31, 36.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.36, 34.06) --
	(245.36, 36.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.41, 34.06) --
	(269.41, 36.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.46, 34.06) --
	(293.46, 36.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.50, 34.06) --
	(317.50, 36.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.55, 34.06) --
	(341.55, 36.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.60, 34.06) --
	(365.60, 36.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.64, 34.06) --
	(389.64, 36.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.69, 34.06) --
	(413.69, 36.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 56.39, 28.46) {age};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 80.44, 28.46) {balance};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (104.49, 28.46) {campaign};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (128.53, 28.46) {contact};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (152.58, 28.46) {day\_of\_week};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (176.63, 28.46) {default};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (200.68, 28.46) {duration};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (224.72, 28.46) {education};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (248.77, 28.46) {housing};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (272.82, 28.46) {job};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (296.86, 28.46) {loan};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (320.91, 28.46) {marital};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (344.96, 28.46) {month};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (369.01, 28.46) {pdays};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (393.05, 28.46) {poutcome};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (417.10, 28.46) {previous};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,187.75) {Minimal depth};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 36.81) rectangle (428.12,338.69);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.56, 36.81) rectangle (428.12,338.69);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,324.97) --
	(428.12,324.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,267.80) --
	(428.12,267.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,210.62) --
	(428.12,210.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,153.45) --
	(428.12,153.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 96.28) --
	(428.12, 96.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 39.10) --
	(428.12, 39.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.98, 36.81) --
	( 52.98,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.03, 36.81) --
	( 77.03,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.08, 36.81) --
	(101.08,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.13, 36.81) --
	(125.13,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.17, 36.81) --
	(149.17,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.22, 36.81) --
	(173.22,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.27, 36.81) --
	(197.27,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.31, 36.81) --
	(221.31,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.36, 36.81) --
	(245.36,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.41, 36.81) --
	(269.41,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.46, 36.81) --
	(293.46,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.50, 36.81) --
	(317.50,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.55, 36.81) --
	(341.55,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.60, 36.81) --
	(365.60,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.64, 36.81) --
	(389.64,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.69, 36.81) --
	(413.69,338.69);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 52.98,248.47) -- ( 52.98,251.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 52.98,244.46) -- ( 52.98,243.17);
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] ( 48.17,248.47) --
	( 48.17,244.46) --
	( 57.79,244.46) --
	( 57.79,248.47) --
	( 48.17,248.47) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] ( 48.17,246.06) -- ( 57.79,246.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 77.03,110.16) -- ( 77.03,113.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 77.03,104.32) -- ( 77.03, 99.16);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] ( 72.22,110.16) --
	( 72.22,104.32) --
	( 81.84,104.32) --
	( 81.84,110.16) --
	( 72.22,110.16) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] ( 72.22,105.95) -- ( 81.84,105.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (101.08,236.96) -- (101.08,238.11);

\path[draw=drawColor,line width= 0.2pt,line join=round] (101.08,236.11) -- (101.08,235.55);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] ( 96.27,236.96) --
	( 96.27,236.11) --
	(105.89,236.11) --
	(105.89,236.96) --
	( 96.27,236.96) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] ( 96.27,236.55) -- (105.89,236.55);

\path[draw=drawColor,line width= 0.2pt,line join=round] (125.13,257.15) -- (125.13,259.04);

\path[draw=drawColor,line width= 0.2pt,line join=round] (125.13,252.54) -- (125.13,248.91);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (120.32,257.15) --
	(120.32,252.54) --
	(129.93,252.54) --
	(129.93,257.15) --
	(120.32,257.15) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] (120.32,253.57) -- (129.93,253.57);

\path[draw=drawColor,line width= 0.2pt,line join=round] (149.17,172.78) -- (149.17,177.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (149.17,166.47) -- (149.17,161.13);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (144.36,172.78) --
	(144.36,166.47) --
	(153.98,166.47) --
	(153.98,172.78) --
	(144.36,172.78) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] (144.36,167.88) -- (153.98,167.88);

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.22,173.05) -- (173.22,174.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.22,171.97) -- (173.22,171.95);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (168.41,173.05) --
	(168.41,171.97) --
	(178.03,171.97) --
	(178.03,173.05) --
	(168.41,173.05) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] (168.41,172.39) -- (178.03,172.39);

\path[draw=drawColor,line width= 0.2pt,line join=round] (197.27,243.53) -- (197.27,245.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (197.27,241.65) -- (197.27,240.61);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (192.46,243.53) --
	(192.46,241.65) --
	(202.08,241.65) --
	(202.08,243.53) --
	(192.46,243.53) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] (192.46,242.46) -- (202.08,242.46);

\path[draw=drawColor,line width= 0.2pt,line join=round] (221.31,237.62) -- (221.31,238.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (221.31,235.92) -- (221.31,233.70);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (216.50,237.62) --
	(216.50,235.92) --
	(226.12,235.92) --
	(226.12,237.62) --
	(216.50,237.62) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] (216.50,236.55) -- (226.12,236.55);

\path[draw=drawColor,line width= 0.2pt,line join=round] (245.36,219.55) -- (245.36,221.19);

\path[draw=drawColor,line width= 0.2pt,line join=round] (245.36,217.39) -- (245.36,217.03);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (240.55,219.55) --
	(240.55,217.39) --
	(250.17,217.39) --
	(250.17,219.55) --
	(240.55,219.55) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] (240.55,219.28) -- (250.17,219.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] (269.41,244.60) -- (269.41,246.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] (269.41,243.16) -- (269.41,241.36);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (264.60,244.60) --
	(264.60,243.16) --
	(274.22,243.16) --
	(274.22,244.60) --
	(264.60,244.60) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] (264.60,243.82) -- (274.22,243.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (293.46,200.68) -- (293.46,205.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] (293.46,191.86) -- (293.46,186.13);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (288.65,200.68) --
	(288.65,191.86) --
	(298.27,191.86) --
	(298.27,200.68) --
	(288.65,200.68) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] (288.65,195.53) -- (298.27,195.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] (317.50,244.32) -- (317.50,245.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] (317.50,243.05) -- (317.50,241.66);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (312.69,244.32) --
	(312.69,243.05) --
	(322.31,243.05) --
	(322.31,244.32) --
	(312.69,244.32) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] (312.69,243.74) -- (322.31,243.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] (341.55,244.64) -- (341.55,246.57);

\path[draw=drawColor,line width= 0.2pt,line join=round] (341.55,241.66) -- (341.55,241.09);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (336.74,244.64) --
	(336.74,241.66) --
	(346.36,241.66) --
	(346.36,244.64) --
	(336.74,244.64) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] (336.74,242.56) -- (346.36,242.56);

\path[draw=drawColor,line width= 0.2pt,line join=round] (365.60,171.90) -- (365.60,173.16);

\path[draw=drawColor,line width= 0.2pt,line join=round] (365.60,170.05) -- (365.60,167.97);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (360.79,171.90) --
	(360.79,170.05) --
	(370.41,170.05) --
	(370.41,171.90) --
	(360.79,171.90) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] (360.79,171.38) -- (370.41,171.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (389.64,219.80) -- (389.64,223.32);

\path[draw=drawColor,line width= 0.2pt,line join=round] (389.64,215.51) -- (389.64,214.15);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (384.84,219.80) --
	(384.84,215.51) --
	(394.45,215.51) --
	(394.45,219.80) --
	(384.84,219.80) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] (384.84,217.94) -- (394.45,217.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (413.69,107.03) -- (413.69,115.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] (413.69, 93.62) -- (413.69, 78.53);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (408.88,107.03) --
	(408.88, 93.62) --
	(418.50, 93.62) --
	(418.50,107.03) --
	(408.88,107.03) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] (408.88,102.02) -- (418.50,102.02);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,225.11) -- (428.12,225.11);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.56, 36.81) rectangle (428.12,338.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,321.94) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,264.77) {2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,207.59) {5.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,150.42) {7.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 93.25) {10.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 36.07) {12.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,324.97) --
	( 38.56,324.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,267.80) --
	( 38.56,267.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,210.62) --
	( 38.56,210.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,153.45) --
	( 38.56,153.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 96.28) --
	( 38.56, 96.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 39.10) --
	( 38.56, 39.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.98, 34.06) --
	( 52.98, 36.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.03, 34.06) --
	( 77.03, 36.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.08, 34.06) --
	(101.08, 36.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.13, 34.06) --
	(125.13, 36.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.17, 34.06) --
	(149.17, 36.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.22, 34.06) --
	(173.22, 36.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.27, 34.06) --
	(197.27, 36.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.31, 34.06) --
	(221.31, 36.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.36, 34.06) --
	(245.36, 36.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.41, 34.06) --
	(269.41, 36.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.46, 34.06) --
	(293.46, 36.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.50, 34.06) --
	(317.50, 36.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.55, 34.06) --
	(341.55, 36.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.60, 34.06) --
	(365.60, 36.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.64, 34.06) --
	(389.64, 36.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.69, 34.06) --
	(413.69, 36.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 56.39, 28.46) {age};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 80.44, 28.46) {balance};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (104.49, 28.46) {campaign};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (128.53, 28.46) {contact};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (152.58, 28.46) {day\_of\_week};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (176.63, 28.46) {default};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (200.68, 28.46) {duration};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (224.72, 28.46) {education};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (248.77, 28.46) {housing};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (272.82, 28.46) {job};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (296.86, 28.46) {loan};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (320.91, 28.46) {marital};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (344.96, 28.46) {month};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (369.01, 28.46) {pdays};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (393.05, 28.46) {poutcome};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (417.10, 28.46) {previous};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,187.75) {Minimal depth};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,361.35);
\definecolor{drawColor}{RGB}{0,0,0}
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 31.71, 64.40) rectangle (428.12,338.69);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.71, 64.40) rectangle (428.12,338.69);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,326.23) --
	(428.12,326.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,274.28) --
	(428.12,274.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,222.33) --
	(428.12,222.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,170.38) --
	(428.12,170.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,118.43) --
	(428.12,118.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71, 66.48) --
	(428.12, 66.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.15, 64.40) --
	( 41.15,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.88, 64.40) --
	( 56.88,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.61, 64.40) --
	( 72.61,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.34, 64.40) --
	( 88.34,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.07, 64.40) --
	(104.07,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.80, 64.40) --
	(119.80,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.53, 64.40) --
	(135.53,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.26, 64.40) --
	(151.26,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.99, 64.40) --
	(166.99,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.72, 64.40) --
	(182.72,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.46, 64.40) --
	(198.46,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.19, 64.40) --
	(214.19,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.92, 64.40) --
	(229.92,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.65, 64.40) --
	(245.65,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.38, 64.40) --
	(261.38,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.11, 64.40) --
	(277.11,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.84, 64.40) --
	(292.84,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.57, 64.40) --
	(308.57,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.30, 64.40) --
	(324.30,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.03, 64.40) --
	(340.03,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.76, 64.40) --
	(355.76,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.49, 64.40) --
	(371.49,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.22, 64.40) --
	(387.22,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.95, 64.40) --
	(402.95,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.68, 64.40) --
	(418.68,338.69);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 41.15,277.74) -- ( 41.15,277.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 41.15,277.36) -- ( 41.15,276.86);
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] ( 38.00,277.74) --
	( 38.00,277.36) --
	( 44.30,277.36) --
	( 44.30,277.74) --
	( 38.00,277.74) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] ( 38.00,277.56) -- ( 44.30,277.56);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 56.88,290.17) -- ( 56.88,290.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 56.88,289.59) -- ( 56.88,289.52);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] ( 53.73,290.17) --
	( 53.73,289.59) --
	( 60.03,289.59) --
	( 60.03,290.17) --
	( 53.73,290.17) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] ( 53.73,289.89) -- ( 60.03,289.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 72.61,256.52) -- ( 72.61,256.78);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 72.61,255.97) -- ( 72.61,255.80);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] ( 69.47,256.52) --
	( 69.47,255.97) --
	( 75.76,255.97) --
	( 75.76,256.52) --
	( 69.47,256.52) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] ( 69.47,256.30) -- ( 75.76,256.30);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 88.34,281.18) -- ( 88.34,281.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 88.34,281.00) -- ( 88.34,280.80);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] ( 85.20,281.18) --
	( 85.20,281.00) --
	( 91.49,281.00) --
	( 91.49,281.18) --
	( 85.20,281.18) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] ( 85.20,281.06) -- ( 91.49,281.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (104.07,307.26) -- (104.07,307.32);

\path[draw=drawColor,line width= 0.2pt,line join=round] (104.07,306.84) -- (104.07,306.81);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (100.93,307.26) --
	(100.93,306.84) --
	(107.22,306.84) --
	(107.22,307.26) --
	(100.93,307.26) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] (100.93,306.98) -- (107.22,306.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] (119.80,228.24) -- (119.80,230.19);

\path[draw=drawColor,line width= 0.2pt,line join=round] (119.80,226.77) -- (119.80,226.26);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (116.66,228.24) --
	(116.66,226.77) --
	(122.95,226.77) --
	(122.95,228.24) --
	(116.66,228.24) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] (116.66,227.58) -- (122.95,227.58);

\path[draw=drawColor,line width= 0.2pt,line join=round] (135.53,280.64) -- (135.53,281.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (135.53,279.72) -- (135.53,278.81);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (132.39,280.64) --
	(132.39,279.72) --
	(138.68,279.72) --
	(138.68,280.64) --
	(132.39,280.64) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] (132.39,280.23) -- (138.68,280.23);

\path[draw=drawColor,line width= 0.2pt,line join=round] (151.26,158.07) -- (151.26,158.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] (151.26,156.45) -- (151.26,154.53);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (148.12,158.07) --
	(148.12,156.45) --
	(154.41,156.45) --
	(154.41,158.07) --
	(148.12,158.07) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] (148.12,156.85) -- (154.41,156.85);

\path[draw=drawColor,line width= 0.2pt,line join=round] (166.99,263.74) -- (166.99,264.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (166.99,263.09) -- (166.99,262.79);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (163.85,263.74) --
	(163.85,263.09) --
	(170.14,263.09) --
	(170.14,263.74) --
	(163.85,263.74) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] (163.85,263.42) -- (170.14,263.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (182.72,284.76) -- (182.72,284.90);

\path[draw=drawColor,line width= 0.2pt,line join=round] (182.72,284.63) -- (182.72,284.47);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (179.58,284.76) --
	(179.58,284.63) --
	(185.87,284.63) --
	(185.87,284.76) --
	(179.58,284.76) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] (179.58,284.70) -- (185.87,284.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] (198.46,302.98) -- (198.46,303.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (198.46,302.53) -- (198.46,302.34);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (195.31,302.98) --
	(195.31,302.53) --
	(201.60,302.53) --
	(201.60,302.98) --
	(195.31,302.98) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] (195.31,302.89) -- (201.60,302.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (214.19,275.79) -- (214.19,275.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (214.19,275.37) -- (214.19,274.92);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (211.04,275.79) --
	(211.04,275.37) --
	(217.33,275.37) --
	(217.33,275.79) --
	(211.04,275.79) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] (211.04,275.46) -- (217.33,275.46);

\path[draw=drawColor,line width= 0.2pt,line join=round] (229.92,269.09) -- (229.92,269.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (229.92,267.78) -- (229.92,266.98);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (226.77,269.09) --
	(226.77,267.78) --
	(233.06,267.78) --
	(233.06,269.09) --
	(226.77,269.09) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] (226.77,268.30) -- (233.06,268.30);

\path[draw=drawColor,line width= 0.2pt,line join=round] (245.65,284.60) -- (245.65,284.86);

\path[draw=drawColor,line width= 0.2pt,line join=round] (245.65,284.15) -- (245.65,284.07);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (242.50,284.60) --
	(242.50,284.15) --
	(248.79,284.15) --
	(248.79,284.60) --
	(242.50,284.60) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] (242.50,284.34) -- (248.79,284.34);

\path[draw=drawColor,line width= 0.2pt,line join=round] (261.38,280.13) -- (261.38,280.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] (261.38,279.64) -- (261.38,279.37);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (258.23,280.13) --
	(258.23,279.64) --
	(264.52,279.64) --
	(264.52,280.13) --
	(258.23,280.13) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] (258.23,279.83) -- (264.52,279.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (277.11,283.44) -- (277.11,283.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (277.11,283.09) -- (277.11,282.82);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (273.96,283.44) --
	(273.96,283.09) --
	(280.25,283.09) --
	(280.25,283.44) --
	(273.96,283.44) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] (273.96,283.25) -- (280.25,283.25);

\path[draw=drawColor,line width= 0.2pt,line join=round] (292.84,295.77) -- (292.84,296.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] (292.84,295.26) -- (292.84,295.25);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (289.69,295.77) --
	(289.69,295.26) --
	(295.98,295.26) --
	(295.98,295.77) --
	(289.69,295.77) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] (289.69,295.39) -- (295.98,295.39);

\path[draw=drawColor,line width= 0.2pt,line join=round] (308.57,285.74) -- (308.57,286.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] (308.57,285.19) -- (308.57,285.06);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (305.42,285.74) --
	(305.42,285.19) --
	(311.71,285.19) --
	(311.71,285.74) --
	(305.42,285.74) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] (305.42,285.49) -- (311.71,285.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] (324.30,277.46) -- (324.30,277.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] (324.30,276.95) -- (324.30,276.34);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (321.15,277.46) --
	(321.15,276.95) --
	(327.45,276.95) --
	(327.45,277.46) --
	(321.15,277.46) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] (321.15,277.23) -- (327.45,277.23);

\path[draw=drawColor,line width= 0.2pt,line join=round] (340.03,274.03) -- (340.03,274.50);

\path[draw=drawColor,line width= 0.2pt,line join=round] (340.03,273.29) -- (340.03,272.53);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (336.88,274.03) --
	(336.88,273.29) --
	(343.18,273.29) --
	(343.18,274.03) --
	(336.88,274.03) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] (336.88,273.65) -- (343.18,273.65);

\path[draw=drawColor,line width= 0.2pt,line join=round] (355.76,298.73) -- (355.76,298.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (355.76,298.42) -- (355.76,298.09);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (352.61,298.73) --
	(352.61,298.42) --
	(358.91,298.42) --
	(358.91,298.73) --
	(352.61,298.73) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] (352.61,298.47) -- (358.91,298.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (371.49,274.72) -- (371.49,275.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (371.49,273.55) -- (371.49,272.67);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (368.34,274.72) --
	(368.34,273.55) --
	(374.64,273.55) --
	(374.64,274.72) --
	(368.34,274.72) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] (368.34,274.40) -- (374.64,274.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (387.22,267.74) -- (387.22,268.87);

\path[draw=drawColor,line width= 0.2pt,line join=round] (387.22,266.08) -- (387.22,264.51);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (384.07,267.74) --
	(384.07,266.08) --
	(390.37,266.08) --
	(390.37,267.74) --
	(384.07,267.74) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] (384.07,267.52) -- (390.37,267.52);

\path[draw=drawColor,line width= 0.2pt,line join=round] (402.95,102.35) -- (402.95,102.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (402.95,101.70) -- (402.95,101.29);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (399.81,102.35) --
	(399.81,101.70) --
	(406.10,101.70) --
	(406.10,102.35) --
	(399.81,102.35) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] (399.81,101.94) -- (406.10,101.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (418.68,287.70) -- (418.68,288.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] (418.68,287.35) -- (418.68,286.98);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (415.54,287.70) --
	(415.54,287.35) --
	(421.83,287.35) --
	(421.83,287.70) --
	(415.54,287.70) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] (415.54,287.56) -- (421.83,287.56);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,275.76) -- (428.12,275.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.71, 64.40) rectangle (428.12,338.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,323.19) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,271.25) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,219.30) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,167.35) {15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,115.40) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76, 63.45) {25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,326.23) --
	( 31.71,326.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,274.28) --
	( 31.71,274.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,222.33) --
	( 31.71,222.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,170.38) --
	( 31.71,170.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,118.43) --
	( 31.71,118.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96, 66.48) --
	( 31.71, 66.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.15, 61.65) --
	( 41.15, 64.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.88, 61.65) --
	( 56.88, 64.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.61, 61.65) --
	( 72.61, 64.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.34, 61.65) --
	( 88.34, 64.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.07, 61.65) --
	(104.07, 64.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.80, 61.65) --
	(119.80, 64.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.53, 61.65) --
	(135.53, 64.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.26, 61.65) --
	(151.26, 64.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.99, 61.65) --
	(166.99, 64.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.72, 61.65) --
	(182.72, 64.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.46, 61.65) --
	(198.46, 64.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.19, 61.65) --
	(214.19, 64.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.92, 61.65) --
	(229.92, 64.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.65, 61.65) --
	(245.65, 64.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.38, 61.65) --
	(261.38, 64.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.11, 61.65) --
	(277.11, 64.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.84, 61.65) --
	(292.84, 64.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.57, 61.65) --
	(308.57, 64.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.30, 61.65) --
	(324.30, 64.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.03, 61.65) --
	(340.03, 64.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.76, 61.65) --
	(355.76, 64.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.49, 61.65) --
	(371.49, 64.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.22, 61.65) --
	(387.22, 64.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.95, 61.65) --
	(402.95, 64.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.68, 61.65) --
	(418.68, 64.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 44.56, 56.04) {age};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 60.29, 56.04) {Bar};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 76.02, 56.04) {car};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 91.75, 56.04) {CarryAway};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (107.48, 56.04) {CoffeeHouse};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (123.21, 56.04) {coupon};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (138.94, 56.04) {destination};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (154.67, 56.04) {direction\_opp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (170.40, 56.04) {direction\_same};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (186.13, 56.04) {education};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (201.86, 56.04) {expiration};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (217.59, 56.04) {gender};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (233.33, 56.04) {has\_children};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (249.06, 56.04) {income};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (264.79, 56.04) {maritalStatus};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (280.52, 56.04) {occupation};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (296.25, 56.04) {passenger};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (311.98, 56.04) {Restaurant20To50};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (327.71, 56.04) {RestaurantLessThan20};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (343.44, 56.04) {temperature};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (359.17, 56.04) {time};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (374.90, 56.04) {toCoupon\_GEQ15min};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (390.63, 56.04) {toCoupon\_GEQ25min};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (406.36, 56.04) {toCoupon\_GEQ5min};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (422.09, 56.04) {weather};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,201.55) {Minimal depth};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 31.71, 64.40) rectangle (428.12,338.69);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.71, 64.40) rectangle (428.12,338.69);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,326.23) --
	(428.12,326.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,274.28) --
	(428.12,274.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,222.33) --
	(428.12,222.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,170.38) --
	(428.12,170.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,118.43) --
	(428.12,118.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71, 66.48) --
	(428.12, 66.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.15, 64.40) --
	( 41.15,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.88, 64.40) --
	( 56.88,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.61, 64.40) --
	( 72.61,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.34, 64.40) --
	( 88.34,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.07, 64.40) --
	(104.07,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.80, 64.40) --
	(119.80,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.53, 64.40) --
	(135.53,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.26, 64.40) --
	(151.26,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.99, 64.40) --
	(166.99,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.72, 64.40) --
	(182.72,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.46, 64.40) --
	(198.46,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.19, 64.40) --
	(214.19,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.92, 64.40) --
	(229.92,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.65, 64.40) --
	(245.65,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.38, 64.40) --
	(261.38,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.11, 64.40) --
	(277.11,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.84, 64.40) --
	(292.84,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.57, 64.40) --
	(308.57,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.30, 64.40) --
	(324.30,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.03, 64.40) --
	(340.03,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.76, 64.40) --
	(355.76,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.49, 64.40) --
	(371.49,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.22, 64.40) --
	(387.22,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.95, 64.40) --
	(402.95,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.68, 64.40) --
	(418.68,338.69);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 41.15,278.07) -- ( 41.15,278.21);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 41.15,277.51) -- ( 41.15,277.20);
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] ( 38.00,278.07) --
	( 38.00,277.51) --
	( 44.30,277.51) --
	( 44.30,278.07) --
	( 38.00,278.07) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] ( 38.00,277.79) -- ( 44.30,277.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 56.88,289.66) -- ( 56.88,289.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 56.88,289.48) -- ( 56.88,289.23);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] ( 53.73,289.66) --
	( 53.73,289.48) --
	( 60.03,289.48) --
	( 60.03,289.66) --
	( 53.73,289.66) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] ( 53.73,289.58) -- ( 60.03,289.58);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 72.61,255.93) -- ( 72.61,256.11);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 72.61,255.18) -- ( 72.61,254.51);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] ( 69.47,255.93) --
	( 69.47,255.18) --
	( 75.76,255.18) --
	( 75.76,255.93) --
	( 69.47,255.93) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] ( 69.47,255.32) -- ( 75.76,255.32);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 88.34,281.88) -- ( 88.34,282.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 88.34,281.36) -- ( 88.34,281.02);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] ( 85.20,281.88) --
	( 85.20,281.36) --
	( 91.49,281.36) --
	( 91.49,281.88) --
	( 85.20,281.88) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] ( 85.20,281.74) -- ( 91.49,281.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] (104.07,306.69) -- (104.07,306.88);

\path[draw=drawColor,line width= 0.2pt,line join=round] (104.07,306.23) -- (104.07,306.02);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (100.93,306.69) --
	(100.93,306.23) --
	(107.22,306.23) --
	(107.22,306.69) --
	(100.93,306.69) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] (100.93,306.32) -- (107.22,306.32);

\path[draw=drawColor,line width= 0.2pt,line join=round] (119.80,232.17) -- (119.80,232.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (119.80,230.87) -- (119.80,229.79);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (116.66,232.17) --
	(116.66,230.87) --
	(122.95,230.87) --
	(122.95,232.17) --
	(116.66,232.17) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] (116.66,231.60) -- (122.95,231.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] (135.53,281.57) -- (135.53,282.52);

\path[draw=drawColor,line width= 0.2pt,line join=round] (135.53,280.73) -- (135.53,280.32);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (132.39,281.57) --
	(132.39,280.73) --
	(138.68,280.73) --
	(138.68,281.57) --
	(132.39,281.57) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] (132.39,280.96) -- (138.68,280.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (151.26,169.59) -- (151.26,169.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] (151.26,166.31) -- (151.26,162.47);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (148.12,169.59) --
	(148.12,166.31) --
	(154.41,166.31) --
	(154.41,169.59) --
	(148.12,169.59) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] (148.12,167.93) -- (154.41,167.93);

\path[draw=drawColor,line width= 0.2pt,line join=round] (166.99,264.32) -- (166.99,264.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (166.99,263.26) -- (166.99,262.18);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (163.85,264.32) --
	(163.85,263.26) --
	(170.14,263.26) --
	(170.14,264.32) --
	(163.85,264.32) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] (163.85,263.52) -- (170.14,263.52);

\path[draw=drawColor,line width= 0.2pt,line join=round] (182.72,285.30) -- (182.72,285.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (182.72,285.06) -- (182.72,285.00);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (179.58,285.30) --
	(179.58,285.06) --
	(185.87,285.06) --
	(185.87,285.30) --
	(179.58,285.30) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] (179.58,285.16) -- (185.87,285.16);

\path[draw=drawColor,line width= 0.2pt,line join=round] (198.46,302.66) -- (198.46,302.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] (198.46,302.05) -- (198.46,301.82);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (195.31,302.66) --
	(195.31,302.05) --
	(201.60,302.05) --
	(201.60,302.66) --
	(195.31,302.66) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] (195.31,302.60) -- (201.60,302.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] (214.19,275.26) -- (214.19,275.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] (214.19,274.40) -- (214.19,273.63);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (211.04,275.26) --
	(211.04,274.40) --
	(217.33,274.40) --
	(217.33,275.26) --
	(211.04,275.26) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] (211.04,274.60) -- (217.33,274.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] (229.92,267.98) -- (229.92,268.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] (229.92,267.08) -- (229.92,266.03);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (226.77,267.98) --
	(226.77,267.08) --
	(233.06,267.08) --
	(233.06,267.98) --
	(226.77,267.98) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] (226.77,267.50) -- (233.06,267.50);

\path[draw=drawColor,line width= 0.2pt,line join=round] (245.65,285.25) -- (245.65,285.69);

\path[draw=drawColor,line width= 0.2pt,line join=round] (245.65,284.85) -- (245.65,284.50);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (242.50,285.25) --
	(242.50,284.85) --
	(248.79,284.85) --
	(248.79,285.25) --
	(242.50,285.25) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] (242.50,285.05) -- (248.79,285.05);

\path[draw=drawColor,line width= 0.2pt,line join=round] (261.38,281.34) -- (261.38,281.61);

\path[draw=drawColor,line width= 0.2pt,line join=round] (261.38,280.77) -- (261.38,280.24);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (258.23,281.34) --
	(258.23,280.77) --
	(264.52,280.77) --
	(264.52,281.34) --
	(258.23,281.34) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] (258.23,281.07) -- (264.52,281.07);

\path[draw=drawColor,line width= 0.2pt,line join=round] (277.11,284.60) -- (277.11,284.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] (277.11,284.38) -- (277.11,284.27);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (273.96,284.60) --
	(273.96,284.38) --
	(280.25,284.38) --
	(280.25,284.60) --
	(273.96,284.60) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] (273.96,284.46) -- (280.25,284.46);

\path[draw=drawColor,line width= 0.2pt,line join=round] (292.84,295.37) -- (292.84,295.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] (292.84,293.29) -- (292.84,291.72);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (289.69,295.37) --
	(289.69,293.29) --
	(295.98,293.29) --
	(295.98,295.37) --
	(289.69,295.37) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] (289.69,294.42) -- (295.98,294.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (308.57,285.39) -- (308.57,285.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (308.57,284.87) -- (308.57,284.62);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (305.42,285.39) --
	(305.42,284.87) --
	(311.71,284.87) --
	(311.71,285.39) --
	(305.42,285.39) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] (305.42,285.12) -- (311.71,285.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] (324.30,279.12) -- (324.30,279.20);

\path[draw=drawColor,line width= 0.2pt,line join=round] (324.30,278.40) -- (324.30,278.21);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (321.15,279.12) --
	(321.15,278.40) --
	(327.45,278.40) --
	(327.45,279.12) --
	(321.15,279.12) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] (321.15,278.73) -- (327.45,278.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] (340.03,273.73) -- (340.03,274.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] (340.03,272.78) -- (340.03,272.25);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (336.88,273.73) --
	(336.88,272.78) --
	(343.18,272.78) --
	(343.18,273.73) --
	(336.88,273.73) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] (336.88,273.57) -- (343.18,273.57);

\path[draw=drawColor,line width= 0.2pt,line join=round] (355.76,299.14) -- (355.76,299.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] (355.76,298.94) -- (355.76,298.74);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (352.61,299.14) --
	(352.61,298.94) --
	(358.91,298.94) --
	(358.91,299.14) --
	(352.61,299.14) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] (352.61,299.00) -- (358.91,299.00);

\path[draw=drawColor,line width= 0.2pt,line join=round] (371.49,275.41) -- (371.49,275.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] (371.49,274.25) -- (371.49,273.04);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (368.34,275.41) --
	(368.34,274.25) --
	(374.64,274.25) --
	(374.64,275.41) --
	(368.34,275.41) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] (368.34,274.86) -- (374.64,274.86);

\path[draw=drawColor,line width= 0.2pt,line join=round] (387.22,265.15) -- (387.22,266.16);

\path[draw=drawColor,line width= 0.2pt,line join=round] (387.22,263.27) -- (387.22,261.84);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (384.07,265.15) --
	(384.07,263.27) --
	(390.37,263.27) --
	(390.37,265.15) --
	(384.07,265.15) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] (384.07,264.34) -- (390.37,264.34);

\path[draw=drawColor,line width= 0.2pt,line join=round] (402.95,110.12) -- (402.95,110.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] (402.95,109.11) -- (402.95,108.06);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (399.81,110.12) --
	(399.81,109.11) --
	(406.10,109.11) --
	(406.10,110.12) --
	(399.81,110.12) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] (399.81,109.49) -- (406.10,109.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] (418.68,287.95) -- (418.68,288.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] (418.68,287.27) -- (418.68,286.90);

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (415.54,287.95) --
	(415.54,287.27) --
	(421.83,287.27) --
	(421.83,287.95) --
	(415.54,287.95) --
	cycle;

\path[draw=drawColor,line width= 0.5pt] (415.54,287.64) -- (421.83,287.64);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,283.87) -- (428.12,283.87);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.71, 64.40) rectangle (428.12,338.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,323.19) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,271.25) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,219.30) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,167.35) {15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,115.40) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76, 63.45) {25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,326.23) --
	( 31.71,326.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,274.28) --
	( 31.71,274.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,222.33) --
	( 31.71,222.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,170.38) --
	( 31.71,170.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,118.43) --
	( 31.71,118.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96, 66.48) --
	( 31.71, 66.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.15, 61.65) --
	( 41.15, 64.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.88, 61.65) --
	( 56.88, 64.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.61, 61.65) --
	( 72.61, 64.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.34, 61.65) --
	( 88.34, 64.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.07, 61.65) --
	(104.07, 64.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.80, 61.65) --
	(119.80, 64.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.53, 61.65) --
	(135.53, 64.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.26, 61.65) --
	(151.26, 64.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.99, 61.65) --
	(166.99, 64.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.72, 61.65) --
	(182.72, 64.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.46, 61.65) --
	(198.46, 64.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.19, 61.65) --
	(214.19, 64.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.92, 61.65) --
	(229.92, 64.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.65, 61.65) --
	(245.65, 64.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.38, 61.65) --
	(261.38, 64.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.11, 61.65) --
	(277.11, 64.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.84, 61.65) --
	(292.84, 64.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.57, 61.65) --
	(308.57, 64.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.30, 61.65) --
	(324.30, 64.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.03, 61.65) --
	(340.03, 64.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.76, 61.65) --
	(355.76, 64.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.49, 61.65) --
	(371.49, 64.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.22, 61.65) --
	(387.22, 64.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.95, 61.65) --
	(402.95, 64.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.68, 61.65) --
	(418.68, 64.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 44.56, 56.04) {age};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 60.29, 56.04) {Bar};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 76.02, 56.04) {car};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 91.75, 56.04) {CarryAway};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (107.48, 56.04) {CoffeeHouse};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (123.21, 56.04) {coupon};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (138.94, 56.04) {destination};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (154.67, 56.04) {direction\_opp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (170.40, 56.04) {direction\_same};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (186.13, 56.04) {education};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (201.86, 56.04) {expiration};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (217.59, 56.04) {gender};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (233.33, 56.04) {has\_children};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (249.06, 56.04) {income};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (264.79, 56.04) {maritalStatus};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (280.52, 56.04) {occupation};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (296.25, 56.04) {passenger};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (311.98, 56.04) {Restaurant20To50};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (327.71, 56.04) {RestaurantLessThan20};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (343.44, 56.04) {temperature};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (359.17, 56.04) {time};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (374.90, 56.04) {toCoupon\_GEQ15min};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (390.63, 56.04) {toCoupon\_GEQ25min};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (406.36, 56.04) {toCoupon\_GEQ5min};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (422.09, 56.04) {weather};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,201.55) {Minimal depth};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\end{scope}
\end{tikzpicture}
